Symmetrizable intersection matrices and their root systems

In this paper we study symmetrizable intersection matrices, namely generalized intersection matrices introduced by P. Slodowy such that they are symmetrizable. Every such matrix can be naturally associated with a root basis and a Weyl root system. Using $d$-fold affinization matrices we give a classification, up to braid-equivalence, for all positive semi-definite symmetrizable intersection matrices. We also give an explicit structure of the Weyl root system for each $d$-fold affinization matrix in terms of the root system of the corresponding Cartan matrix and some special null roots.

==> (inline-0) <==
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(1.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(4,1)$}}
\put(0.4,1.4){\line(1,-1){0.8}}
\put(1.2,1.1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_0$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(1.3,0.27){$b$} \put(1.5,0.35){\line(1,0){0.7}}
\put(1.85,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(2.4,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_1$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.05,0.5){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(2.6,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\put(0.4,1.4){\line(1,-1){0.8}}
\put(1.2,1.1){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$d$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\put(1.3,0.27){$a_2$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.6,0.27){$a_1$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.45,0.35){\line(1,0){0.7}}
\put(0.8,0.5){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(1.4,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\put(0.4,1.43){\line(1,-1){0.8}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_0$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(1.3,0.27){$b$} \put(1.55,0.35){\line(1,0){0.7}}
\put(2.35,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.45,0.35){\line(1,0){0.7}}
\put(0.8,0.5){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(1.4,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\put(0.4,1.43){\line(1,-1){0.8}} \put(0.47,1.5){\line(1,-1){0.8}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_0$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(1.3,0.27){$b$} \put(1.55,0.35){\line(1,0){0.7}}
\put(2.35,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3.0,0.27){$\cdots$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3.1,0.27){$\cdots$} \put(3.8,0.35){\line(1,0){0.7}}
\put(4.7,0.27){$a_1$} \put(5.2,0.35){\line(1,0){0.7}}
\put(5.55,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(6.1,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0.47,1.57){\line(4,-1){4.1}}
\put(2.7,1.3){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_1$} \put(3.1,1.5){$d$}
\put(3.2,1.3){\line(0,-1){0.7}}
\put(2.85,0.95){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.35,0.35){\line(1,0){0.7}}
\put(3.7,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(4.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.35){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.35,0.35){\line(1,0){0.7}}
\put(3.7,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(4.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0.4,1.5){\line(4,-1){3.7}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(4.3,0.27){$b$} \put(5.5,0.27){$d$}
\put(4.6,0.35){\line(1,0){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_{0}$} \put(5,0.35){\line(1,0){0.7}}
\put(5.35,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(5.9,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.35){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.3,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0.4,1.5){\line(1,-1){0.9}} \put(0.47,1.57){\line(1,-1){0.9}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.4,0.27){$a_0$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.25,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(2.8,0.27){$b$} \put(0.2,0.27){$d$}
\put(0.5,0.35){\line(1,0){0.7}}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.45,0.35){\line(1,0){0.7}}
\put(3.8,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(4.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.65,0.35){\line(1,0){0.7}}
\put(5,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_{0}$} \put(5,0.35){\line(1,0){0.7}}
\put(5.35,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(5.9,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.35){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.3,0.35){\line(1,0){0.7}}
\put(0.65,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize $(4,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.4,0.27){$a_0$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.25,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(2.8,0.27){$b$} \put(0.2,0.27){$d$}
\put(0.5,0.35){\line(1,0){0.7}}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$\cdots$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$a_1$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b$} \put(4.45,1.5){$c$}
\put(4.5,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$d$} \put(0.3,0.35){\line(1,0){0.7}}
\put(0.65,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(1.3,0.27){$a_t$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.7,0.27){$\cdots$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$a_0$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b$} \put(5.75,1.5){$c$}
\put(5.8,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$} \put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$\cdots$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b$} \put(4.45,1.5){$c$}
\put(4.5,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$d$} \put(0.3,0.35){\line(1,0){0.7}}
\put(0.65,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(1.3,0.27){$a_t$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.7,0.27){$\cdots$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$a_0$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b$} \put(5.75,1.5){$c$}
\put(5.8,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$} \put(0.45,1.65){\line(1,0){0.7}}
\put(0.8,1.8){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2.1,0.35){\line(1,0){0.7}}
\put(1.9,0.35){\line(1,0){0.7}} \put(3,0.27){$b$}
\put(1.45,1.5){$c$} \put(1.5,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2.1,0.35){\line(1,0){0.7}}
\put(1.9,0.35){\line(1,0){0.7}} \put(3,0.27){$b$}
\put(1.45,1.5){$c$} \put(1.5,1.3){\line(0,-1){0.7}}
\put(3.3,0.35){\line(1,0){0.7}}
\put(3.65,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(4.2,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(2.9,0.27){$b_1$} \put(3.45,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(0.05,1.5){$d$}
\put(0.4,1.4){\line(3,-1){2.4}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(3,0.27){$b_1$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.5,0.27){$d$}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(2.9,0.27){$b_1$} \put(3.45,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(0.05,1.5){$d$}
\put(0.4,1.5){\line(4,-1){3.7}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(3,0.27){$b_1$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.5,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.47,1.57){\line(1,-1){1}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{t-2}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$\cdots$} \put(5.2,0.35){\line(1,0){0.7}}
\put(6.1,0.27){$a_1$} \put(1.5,1.5){$d$}
\put(1.3,1.5){\line(-1,-1){0.9}} \put(1.9,1.5){\line(4,-1){4.0}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_0$} \put(5,0.35){\line(1,0){0.7}}
\put(5.35,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(5.9,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.47,1.57){\line(1,-1){1}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(1.45,1.5){$d$} \put(1.5,1.3){\line(0,-1){0.7}}
\put(2.4,0.35){\line(1,0){0.7}} \put(3.3,0.26){$\cdots$}
\put(3.9,0.35){\line(1,0){0.7}} \put(4.8,0.27){$a_{0}$}
\put(5.3,0.35){\line(1,0){0.7}}
\put(5.65,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(6.2,0.27){$b$}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.05,1.5){$d$}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.4,0.27){$b$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.05,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(2.6,0.27){$d$} \put(0,0.27){$a_0$}
\put(0.5,0.35){\line(1,0){0.7}}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_0$} \put(5.05,0.35){\line(1,0){0.7}}
\put(5.4,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(5.9,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.47,1.57){\line(1,-1){1}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(1.45,1.5){$d$} \put(1.5,1.3){\line(0,-1){0.7}}
\put(2.4,0.35){\line(1,0){0.7}} \put(3.3,0.26){$\cdots$}
\put(3.9,0.35){\line(1,0){0.7}} \put(4.8,0.27){$a_{0}$}
\put(5.35,0.35){\line(1,0){0.7}}
\put(5.7,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(6.2,0.27){$b$}
\end{picture}$$

    (4.3.2) If $h=2$, the diagram of $\Delta$ is only one
    possibility:
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.55,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.9,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(0.05,1.5){$d$}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.6,0.27){$b$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.25,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(2.8,0.27){$d$} \put(0.2,0.27){$a_0$}
\put(0.75,0.35){\line(1,0){0.7}}
\put(1.1,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$} \put(0.4,1.5){\line(1,-1){1}}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$\cdots$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b$} \put(4.45,1.5){$c$}
\put(4.5,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{t-2}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$\cdots$} \put(5.2,0.35){\line(1,0){0.7}}
\put(6.1,0.27){$a_1$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8,0.35){\line(1,0){0.7}}
\put(8.9,0.27){$b$} \put(1.5,1.5){$d$}
\put(1.6,1.3){\line(0,-1){0.7}} \put(7.5,1.5){$c$}
\put(7.6,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(12,1.8)
\put(0.05,1.5){$d$} \put(0.4,1.5){\line(1,-1){1}}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$\cdots$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b_1$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b_2$} \put(4.45,1.5){$c$}
\put(4.5,1.3){\line(0,-1){0.7}} \put(10,1.1){\makebox(0,0)[c]{where
$t=2,3,4$.}}
\end{picture}
\begin{picture}(8,3)
\put(0,0.27){$a_2$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_1$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_0$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.2,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.2){$b_2$} \put(2.9,1.5){$c$}
\put(3,1.3){\line(0,-1){0.7}} \put(2.9,2.7){$d$}
\put(3,2.5){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_3$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_2$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.2,0.27){$a_0$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.27){$b_1$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.0,0.27){$b_2$} \put(7.5,0.35){\line(1,0){0.7}}
\put(8.4,0.27){$d$} \put(4.3,1.5){$c$}
\put(4.4,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.0,0.27){$d$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_4$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_3$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.2,0.27){$a_2$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.27){$a_1$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.0,0.27){$a_0$} \put(7.5,0.35){\line(1,0){0.7}}
\put(8.4,0.27){$b_1$} \put(8.9,0.35){\line(1,0){0.7}}
\put(9.8,0.27){$b_2$} \put(7.1,1.5){$c$}
\put(7.2,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(2.9,0.27){$b_1$} \put(3.45,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(0.05,1.5){$d$}
\put(0.4,1.5){\line(1,-1){1}}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$d$} \put(0.3,0.35){\line(1,0){0.7}}
\put(1.2,0.27){$a_1$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.27){$a_0$} \put(3.2,0.35){\line(1,0){0.7}}
\put(3.55,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.2,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.5,0.27){$b_2$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\put(0.05,1.5){$d$}
\multiput(0.15,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\multiput(0.05,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0.1,0.27){$d$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_0$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.15,0.5){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\put(2.6,0.27){$b$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3.0,0.27){$\cdots$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3.1,0.27){$\cdots$} \put(3.8,0.35){\line(1,0){0.7}}
\put(4.7,0.27){$a_1$} \put(5.2,0.35){\line(1,0){0.7}}
\put(6.1,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.5,1.55){\line(4,-1){4}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_1$} \put(3.0,1.5){$d$}
\put(3.1,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3.0,0.27){$\cdots$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.3,1.55){\line(1,-1){1}} \put(0.5,1.5){\line(4,-1){4}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{t-2}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$\cdots$} \put(5.2,0.35){\line(1,0){0.7}}
\put(6.1,0.27){$a_1$} \put(1.5,1.5){$d$}
\put(1.3,1.5){\line(-1,-1){0.9}} \put(1.9,1.5){\line(4,-1){4.0}}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.5){\line(1,-1){0.9}} \put(0.47,1.57){\line(1,-1){0.9}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_1$} \put(0.05,1.5){$d$}
\put(0.4,1.5){\line(1,-1){0.9}} \put(0.15,1.35){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.3,0.27){$b$} \put(0.05,1.55){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.3){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.4,0.35){\line(1,0){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8,0.35){\line(1,0){0.7}}
\put(8.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(8.95,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.5,1.55){\line(4,-1){4}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8,0.3){\line(1,0){0.7}}
\put(8.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(8.95,0.27){$b$} \put(3.0,1.5){$d$}
\put(3.1,1.3){\line(0,-1){0.7}}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.3,0.27){$b$} \put(0.05,1.55){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.55){\line(4,-1){3.7}}
\put(2.2,1.3){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.3,0.27){$b$} \put(3,1.5){$d$}
\put(3.05,1.4){\line(0,-1){0.8}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.45,0.35){\line(1,0){0.7}}
\put(3.8,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.3,0.27){$b$} \put(0.05,1.55){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}$$
The diagram of
$\tau_{a_{t}}\cdots\tau_{a_0}\tau_b\tau_{a_{0}}\cdots\tau_{a_t}\Delta$
is
$$\unitlength=1cm
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.65,0.35){\line(1,0){0.7}}
\put(5,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.4,0.35){\line(1,0){0.7}}
\end{picture}$$

    (5.3.2) If $h=1$, the diagram of $\Delta$ is only one
    possibility:
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8.05,0.35){\line(1,0){0.7}}
\put(8.45,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(8.95,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.5,1.55){\line(4,-1){4}}
\end{picture}$$
The diagram of $\tau_{a_{i+1}}\tau_{a_{i+2}}\cdots\tau_{a_t}\Delta$
is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8.05,0.35){\line(1,0){0.7}}
\put(8.45,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(8.95,0.27){$b$} \put(3.0,1.5){$d$}
\put(3.1,1.3){\line(0,-1){0.7}}
\end{picture}$$

    (5.3.3) If $h=2$, the diagram of $\Delta$ is only one
    possibility:
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.3,0.27){$b$} \put(0.05,1.55){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.55){\line(4,-1){3.7}}
\put(2.2,1.3){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.3,0.27){$b$} \put(3,1.5){$d$}
\put(3.05,1.4){\line(0,-1){0.8}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_0$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.2){$b$} \put(4.35,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$d$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_t$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.7,0.27){$\cdots$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$a_0$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b$} \put(5.75,1.5){$c$}
\put(5.85,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8,0.35){\line(1,0){0.7}}
\put(8.95,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.5,1.55){\line(4,-1){4}} \put(7.55,1.5){$c$}
\put(7.6,1.4){\line(0,-1){0.8}}
\end{picture}$$
The diagram of $\tau_{a_{i+1}}\tau_{a_{i+2}}\cdots\tau_{a_t}\Delta$
is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{i+1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_i$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$\cdots$} \put(6.6,0.35){\line(1,0){0.7}}
\put(7.5,0.27){$a_0$} \put(8,0.35){\line(1,0){0.7}}
\put(8.95,0.27){$b$} \put(7.55,1.5){$c$}
\put(7.6,1.4){\line(0,-1){0.8}} \put(3.0,1.5){$d$}
\put(3.1,1.3){\line(0,-1){0.7}}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_0$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$b$} \put(4.35,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.58){\line(1,0){3.6}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_0$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$b$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.0,0.27){$d$} \put(4.35,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(12,1.8)
\put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$\cdots$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b_1$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b_2$} \put(4.45,1.5){$c$}
\put(4.5,1.3){\line(0,-1){0.7}} \put(10,1.1){\makebox(0,0)[c]{where
$t=2,3,4$.}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.0,0.27){$a_2$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_1$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_0$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.2,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.27){$b_2$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.0,0.27){$d$} \put(2.85,1.5){$c$}
\put(2.95,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.0,0.27){$d$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_3$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_2$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.2,0.27){$a_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.27){$a_0$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.0,0.27){$b_1$} \put(7.5,0.35){\line(1,0){0.7}}
\put(8.4,0.27){$b_2$} \put(5.65,1.5){$c$}
\put(5.75,1.3){\line(0,-1){0.7}}
\end{picture}

==> (inline-1) <==
\begin{picture}(10,1.8)
\put(0.0,0.27){$d$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_4$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_3$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.2,0.27){$a_2$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.27){$a_1$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.0,0.27){$a_0$} \put(7.5,0.35){\line(1,0){0.7}}
\put(8.4,0.27){$b_1$} \put(8.9,0.35){\line(1,0){0.7}}
\put(9.8,0.27){$b_2$} \put(7.1,1.5){$c$}
\put(7.2,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3.1,0.27){$\cdots$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_0$} \put(5.1,0.35){\line(1,0){0.7}}
\put(6.0,0.26){$b_1$} \put(6.5,0.35){\line(1,0){0.7}}
\put(7.4,0.27){$b_2$}  \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.5,1.55){\line(1,-1){1}} \put(4.65,1.5){$c$}
\put(4.7,1.4){\line(0,-1){0.8}} \put(9.5,
1.1){\makebox(0,0)[c]{where $t=2,3,4$.}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.2,0.27){$d$} \put(0.6,0.35){\line(1,0){0.7}}
\put(1.6,0.26){$a_t$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{t-1}$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$\cdots$} \put(5.3,0.35){\line(1,0){0.7}}
\put(6.2,0.27){$a_0$} \put(6.7,0.35){\line(1,0){0.7}}
\put(7.6,0.27){$b_1$} \put(8.1,0.35){\line(1,0){0.7}}
\put(9.0,0.27){$b_2$}  \put(6.25,1.5){$c$}
\put(6.35,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(12,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_0$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$b_1$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7,0.27){$b_2$} \put(4.35,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.58){\line(1,0){3.6}} \put(10,1.1){\makebox(0,0)[c]{where
$t=2,3$.}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_0$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$b_1$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b_2$} \put(7.6,0.35){\line(1,0){0.7}}
\put(8.5,0.27){$d$} \put(4.35,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,3)(0,-1)
\put(0,0.27){$a_2$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$a_1$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_0$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$b_2$}  \put(2.85,-0.9){$c$}
\put(2.95,0.1){\line(0,-1){0.7}} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.58){\line(4,-1){3.8}}
\end{picture}
\begin{picture}(10,3.1)
\put(0,0.26){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_1$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_0$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.6,0.27){$b_2$} \put(2.95,1.5){$c$}
\put(3.05,1.3){\line(0,-1){0.7}} \put(2.95,2.8){$d$}
\put(3.05,2.6){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(12,3)(0,-1)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.8,0.27){$a_1$} \put(3.3,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_0$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$b_1$} \put(6.1,0.35){\line(1,0){0.7}}
\put(7,0.27){$b_2$} \put(4.35,-0.9){$c$}
\put(4.45,0.1){\line(0,-1){0.7}} \put(0.05,1.5){$d$}
\multiput(0.15,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(0.4,1.58){\line(6,-1){6.4}} \put(10,1.1){\makebox(0,0)[c]{where
$t=2,3,4$.}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$d$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_t$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.7,0.27){$\cdots$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$a_0$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b_1$} \put(7.6,0.35){\line(1,0){0.7}}
\put(8.5,0.27){$b_2$} \put(5.75,1.5){$c$}
\put(5.85,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(2.9,0.27){$b_1$} \put(3.45,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$d$} \put(0.3,0.35){\line(1,0){0.7}}
\put(1.2,0.27){$a_1$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.27){$a_0$} \put(3.2,0.35){\line(1,0){0.7}}
\put(3.55,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.2,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.5,0.27){$b_2$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(2.9,0.27){$b_1$} \put(3.45,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(0.05,1.5){$d$}
\put(0.4,1.5){\line(1,-1){1}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$d$} \put(0.3,0.35){\line(1,0){0.7}}
\put(1.2,0.27){$a_1$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.27){$a_0$} \put(3.2,0.35){\line(1,0){0.7}}
\put(3.55,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.2,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.5,0.27){$b_2$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2,0.35){\line(1,0){0.7}}
\put(2.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(2.9,0.27){$b_1$} \put(3.45,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$b_2$} \put(0.05,1.5){$d$}
\put(0.45,1.55){\line(4,-1){3.7}}
\put(2.2,1.3){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$d$} \put(0.3,0.35){\line(1,0){0.7}}
\put(1.2,0.27){$a_1$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.27){$a_0$} \put(3.2,0.35){\line(1,0){0.7}}
\put(3.55,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.2,0.27){$b_1$} \put(4.7,0.35){\line(1,0){0.7}}
\put(5.5,0.27){$b_2$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\put(1.4,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0.2,0.27){$d$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.35,0.27){$a_0$} \put(1.85,0.35){\line(1,0){0.7}}
\put(2.2,0.5){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\put(2.7,0.27){$b$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\put(1.4,0.27){$b$} \put(0.05,1.5){$d$}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\end{picture}
\begin{picture}(10,0.6)
\put(0.2,0.27){$d$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.35,0.27){$a_0$} \put(1.85,0.35){\line(1,0){0.7}}
\put(2.2,0.5){\makebox(0,0)[c]{\scriptsize$(1,3)$}}
\put(2.7,0.27){$b$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.4,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3.0,0.27){$\cdots$} \put(3.7,0.35){\line(1,0){0.7}}
\put(4.6,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3.1,0.27){$\cdots$} \put(3.8,0.35){\line(1,0){0.7}}
\put(4.7,0.27){$a_1$} \put(5.2,0.35){\line(1,0){0.7}}
\put(5.55,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(6.1,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_{1}$}  \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{1}$}  \put(0,0.27){$d$}
\put(0.3,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_3$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$a_2$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{1}$}  \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\put(0.47,1.57){\line(2,-1){2.25}}
\put(1.8,1.3){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_3$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$a_2$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{1}$}  \put(1.45,1.45){$d$}
\put(1.5,1.3){\line(0,-1){0.7}}
\put(1.15,0.95){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(4.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.35){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_{0}$} \put(5,0.35){\line(1,0){0.7}}
\put(5.35,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(5.9,0.27){$b$} \put(0.05,1.55){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.35){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.05,1.55){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(1,4)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.4,0.27){$a_0$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.25,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(2.8,0.27){$b$} \put(0.2,0.27){$d$}
\put(0.55,0.35){\line(1,0){0.7}}
\put(0.9,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.45,0.35){\line(1,0){0.7}}
\put(3.8,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.3,0.27){$b$} \put(0.05,1.55){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.65,0.35){\line(1,0){0.7}}
\put(5,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.2,0.35){\line(1,0){0.7}}
\put(3,0.26){$\cdots$} \put(3.6,0.35){\line(1,0){0.7}}
\put(4.5,0.27){$a_{0}$} \put(5,0.35){\line(1,0){0.7}}
\put(5.35,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(5.9,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.2,0.27){$a_t$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.6,0.26){$\cdots$} \put(3.2,0.35){\line(1,0){0.7}}
\put(4.1,0.27){$a_{0}$} \put(4.6,0.35){\line(1,0){0.7}}
\put(4.95,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(5.5,0.27){$b$} \put(0,0.27){$d$}
\put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.4,1.55){\line(4,-1){3.7}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.26){$\cdots$} \put(2,0.35){\line(1,0){0.7}}
\put(2.9,0.27){$a_{0}$} \put(3.4,0.35){\line(1,0){0.7}}
\put(3.75,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.3,0.27){$b$} \put(5.5,0.27){$d$}
\put(4.6,0.35){\line(1,0){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$b$}
\put(0.85,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(0.05,1.5){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0.4,1.5){\line(1,-1){0.9}} \put(0.47,1.57){\line(1,-1){0.9}}
\end{picture}
\begin{picture}(10,0.6)
\put(1.4,0.27){$a_0$} \put(1.9,0.35){\line(1,0){0.7}}
\put(2.25,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(2.8,0.27){$b$} \put(0.2,0.27){$d$}
\put(0.55,0.35){\line(1,0){0.7}}
\put(0.9,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\end{picture}
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$\cdots$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$a_1$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b$} \put(4.4,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$d$} \put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(1.3,0.27){$a_t$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.7,0.27){$\cdots$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$a_0$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b$} \put(5.75,1.5){$c$}
\put(5.85,1.3){\line(0,-1){0.7}}
\end{picture}$$

    (6.4.2) When $h=1$, there are two cases. One is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$} \put(0.4,1.5){\line(1,-1){0.9}}
\put(1.25,1.1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0,0.27){$a_t$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_{t-1}$} \put(2.1,0.35){\line(1,0){0.7}}
\put(3,0.27){$\cdots$} \put(3.5,0.35){\line(1,0){0.7}}
\put(4.4,0.27){$a_0$} \put(4.9,0.35){\line(1,0){0.7}}
\put(5.8,0.27){$b$} \put(4.4,1.5){$c$}
\put(4.45,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$d$} \put(0.35,0.35){\line(1,0){0.7}}
\put(0.7,0.5){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(1.3,0.27){$a_t$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.7,0.27){$\cdots$} \put(3.4,0.35){\line(1,0){0.7}}
\put(4.3,0.27){$a_1$} \put(4.8,0.35){\line(1,0){0.7}}
\put(5.7,0.27){$a_0$} \put(6.2,0.35){\line(1,0){0.7}}
\put(7.1,0.27){$b$} \put(5.75,1.5){$c$}
\put(5.85,1.3){\line(0,-1){0.7}}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0.05,1.5){$d$} \put(0.45,1.58){\line(1,0){0.7}}
\put(0.8,1.73){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\multiput(0.1,1.45)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize$(1,2)$}}
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2.1,0.35){\line(1,0){0.7}}
\put(1.9,0.35){\line(1,0){0.7}} \put(3,0.27){$b$} \put(1.4,1.5){$c$}
\put(1.45,1.3){\line(0,-1){0.7}}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_1$} \put(0.5,0.35){\line(1,0){0.7}}
\put(1.4,0.27){$a_0$} \put(2.1,0.35){\line(1,0){0.7}}
\put(1.9,0.35){\line(1,0){0.7}} \put(3,0.27){$b$} \put(1.4,1.5){$c$}
\put(1.45,1.3){\line(0,-1){0.7}} \put(3.35,0.35){\line(1,0){0.7}}
\put(3.7,0.5){\makebox(0,0)[c]{\scriptsize$(2,1)$}}
\put(4.2,0.27){$d$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_1$} \put(1.7,0.35){\line(1,0){0.7}}
\put(2.05,0.5){\makebox(0,0)[c]{\scriptsize $(3,1)$}}
\put(2.6,0.27){$d$}
\end{picture}$$
Another one is
$$\unitlength=1cm
\begin{picture}(10,1.8)
\put(0,0.27){$a_2$} \put(0.45,0.35){\line(1,0){0.7}}
\put(1.3,0.27){$a_1$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(0.4,1.4){\line(1,-1){0.8}}
\put(1.2,1.1){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$d$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(1,3)$}}
\put(1.3,0.27){$a_2$} \put(1.8,0.35){\line(1,0){0.7}}
\put(2.6,0.27){$a_1$}
\end{picture}
\begin{picture}(10,1.8)
\put(0,0.27){$a_0$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(1.3,0.27){$b$} \put(0.05,1.5){$d$}
\multiput(0.1,1.4)(0,-0.32){3}{\line(0,-1){0.18}}
\put(-0.25,1){\makebox(0,0)[c]{\scriptsize $(1,4)$}}
\put(0.4,1.4){\line(1,-1){0.8}}
\put(1.2,1.1){\makebox(0,0)[c]{\scriptsize $(1,2)$}}
\end{picture}
\begin{picture}(10,0.6)
\put(0,0.27){$a_0$} \put(0.4,0.35){\line(1,0){0.7}}
\put(0.75,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(1.3,0.27){$b$} \put(1.5,0.35){\line(1,0){0.7}}
\put(1.85,0.5){\makebox(0,0)[c]{\scriptsize $(2,1)$}}
\put(2.4,0.27){$d$}
\end{picture}
